Mobile Foundation Model as Firmware

In today's landscape, smartphones have evolved into hubs for hosting a multitude of deep learning models aimed at local execution. A key realization driving this work is the notable fragmentation among these models, characterized by varied architectures, operators, and implementations. This fragmentation imposes a significant burden on the comprehensive optimization of hardware, system settings, and algorithms. Buoyed by the recent strides in large foundation models, this work introduces a pioneering paradigm for mobile AI: a collaborative management approach between the mobile OS and hardware, overseeing a foundational model capable of serving a broad spectrum of mobile AI tasks, if not all. This foundational model resides within the NPU and remains impervious to app or OS revisions, akin to firmware. Concurrently, each app contributes a concise, offline fine-tuned "adapter" tailored to distinct downstream tasks. From this concept emerges a concrete instantiation known as \sys. It amalgamates a curated selection of publicly available Large Language Models (LLMs) and facilitates dynamic data flow. This concept's viability is substantiated through the creation of an exhaustive benchmark encompassing 38 mobile AI tasks spanning 50 datasets, including domains such as Computer Vision (CV), Natural Language Processing (NLP), audio, sensing, and multimodal inputs. Spanning this benchmark, \sys unveils its impressive performance. It attains accuracy parity in 85\% of tasks, demonstrates improved scalability in terms of storage and memory, and offers satisfactory inference speed on Commercial Off-The-Shelf (COTS) mobile devices fortified with NPU support. This stands in stark contrast to task-specific models tailored for individual applications.

==> fig-pervasive-tasks.tex <==
% \begin{table*}[t]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{
%     \begin{tabular}{|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Application}}                                                                                                     & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} \\ \cline{5-6}
%                                            &                                                &                                                                                                                                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction $\LARGE{\textcircled{\scriptsize{T1}}}\LARGE$                         & Input method editor, Typing assistant                                                                                                            & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Question answering $\LARGE{\textcircled{\scriptsize{T2}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T3}}}\LARGE$}            & \multirow{2}{*}{Intelligent personal assistant}                                                                                                  & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        \\ \cline{2-7} 
%                                            & Machine translation $\LARGE{\textcircled{\scriptsize{T4}}}\LARGE$                            & Google translate                                                                                                                                 & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       \\ \cline{2-7} 
%                                            & Emoji prediction $\LARGE{\textcircled{\scriptsize{T5}}}\LARGE$                              & Input method editor                                                                                                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text classification $\LARGE{\textcircled{\scriptsize{T6}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T7}}}\LARGE$}           & \multirow{2}{*}{Spam SMS filtering}                                                                                                              & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        \\ \cline{2-7} 
%                                            & Grammatical error correction $\LARGE{\textcircled{\scriptsize{T8}}}\LARGE$                  & Writing AI assistance, Grammarly                                                                                                                 & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       \\ \cline{2-7} 
%                                            & Text summary $\LARGE{\textcircled{\scriptsize{T9}}}\LARGE$                                  & Reading assistant, ChatPDF                                                                                                                       & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400               & BLEU:0.43                        \\ \cline{2-7} 
%                                            & Code document generation $\LARGE{\textcircled{\scriptsize{T10}}}\LARGE$                      & Smart code documentation tool                                                                                                                    & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU:32.9                        \\ \cline{2-7} 
%                                            & Code generation $\LARGE{\textcircled{\scriptsize{T11}}}\LARGE$                               & AI pair programmer, Copilot                                                                                                                      & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU:91.7                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection $\LARGE{\textcircled{\scriptsize{T12}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T13}}}\LARGE$}              & \multirow{2}{*}{Surveillance camera, Smart camera, Google lens}                                                                                  & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         \\ \cline{2-7} 
%                                            & Image retrieval $\LARGE{\textcircled{\scriptsize{T14}}}\LARGE$                               & Visual search shopping, Taobao                                                                                                                   & Clothes Retrieval                 & \multicolumn{1}{l|}{Resnet50-arcface} & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
%                                            & Super-resolution $\LARGE{\textcircled{\scriptsize{T15}}}\LARGE$                              & Video/Image super-resolution, VSCO                                                                                                               & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      \\ \cline{2-7} 
%                                            & Styler transfer $\LARGE{\textcircled{\scriptsize{T16}}}\LARGE$                               & Meitu, Tiktok                                                                                                                                    &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Semantic segmentation $\LARGE{\textcircled{\scriptsize{T17}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T18}}}\LARGE$}         & \multirow{2}{*}{Automatic drive, Smart camera}                                                                                                   & ADE20K-150                        & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.43                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.90                       \\ \cline{2-7} 
%                                            & Optical character recongnition $\LARGE{\textcircled{\scriptsize{T19}}}\LARGE$                & Intelligent document automation software, Ocrolus                                                                                                & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image classification $\LARGE{\textcircled{\scriptsize{T20}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T21}}}\LARGE$}          & \multirow{2}{*}{Google photos}                                                                                                                   & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & ImageNet                          & \multicolumn{1}{l|}{Resnet-200}       & 93                & Acc: 0.91                        \\ \cline{2-7} 
%                                            & Traffic sign classification $\LARGE{\textcircled{\scriptsize{T22}}}\LARGE$                   & Automatic drive, Smart camera                                                                                                                    & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        \\ \cline{2-7} 
%                                            & Vehicle re-identification $\LARGE{\textcircled{\scriptsize{T23}}}\LARGE$                     & Surveillance camera, Intelligent transportation                                                                                                  & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
%                                            & Gender recognition $\LARGE{\textcircled{\scriptsize{T24}}}\LARGE$                            & Smart camera                                                                                                                                     & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
%                                            & Location recognition $\LARGE{\textcircled{\scriptsize{T25}}}\LARGE$                          & Google maps, Street view                                                                                                                         & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        \\ \cline{2-7} 
%                                            & Pose estimation $\LARGE{\textcircled{\scriptsize{T26}}}\LARGE$                               & AI fitness coach, Keep                                                                                                                           & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        \\ \cline{2-7} 
%                                            & Video classification $\LARGE{\textcircled{\scriptsize{T27}}}\LARGE$                          & YouTube                                                                                                                                          & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        \\ \cline{2-7} 
%                                            & Counting $\LARGE{\textcircled{\scriptsize{T28}}}\LARGE$                                      & Smart camera                                                                                                                                     & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         \\ \cline{2-7} 
%                                            & Image matting $\LARGE{\textcircled{\scriptsize{T29}}}\LARGE$                                 & Zoom virtual backgrounds                                                                                                                         &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition $\LARGE{\textcircled{\scriptsize{T30}}}\LARGE$                  & Conference assistant, Zoom                                                                                                                       & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Spoken language understanding $\LARGE{\textcircled{\scriptsize{T31}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T32}}}\LARGE$} & \multirow{2}{*}{Voice assistant, Siri}                                                                                                           & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
%                                            & Emotion recognition $\LARGE{\textcircled{\scriptsize{T33}}}\LARGE$                           & Emoji recommendation, WeChat                                                                                                                     & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        \\ \cline{2-7} 
%                                            & Audio classification $\LARGE{\textcircled{\scriptsize{T34}}}\LARGE$                          & Wireless noise cancelling headphones                                                                                                             & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
%                                            & Keyword spotting $\LARGE{\textcircled{\scriptsize{T35}}}\LARGE$                              & Voice assistant, Siri                                                                                                                            & Speech command                    & \multicolumn{1}{l|}{Cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition $\LARGE{\textcircled{\scriptsize{T36}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T37}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T38}}}\LARGE$}    & \multirow{3}{*}{AI fitness coach, Keep}                                                                                                          & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech $\LARGE{\textcircled{\scriptsize{T39}}}\LARGE$                          & WeChat reading, Voice broadcast                                                                                                                  & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Audio captioning $\LARGE{\textcircled{\scriptsize{T40}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T41}}}\LARGE$}              & \multirow{2}{*}{AI for the hearing-impaired to understand sounds}                                                                                & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.64                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image captioning $\LARGE{\textcircled{\scriptsize{T42}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T43}}}\LARGE$}              & \multirow{2}{*}{AI for bind, Supersence}                                                                                                         & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text-to-image retrieval $\LARGE{\textcircled{\scriptsize{T44}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T45}}}\LARGE$}       & \multirow{2}{*}{Google photos and browsers}                                                                                                      & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     \\ \cline{2-7} 
%                                            & Audio/Text-to-image generation $\LARGE{\textcircled{\scriptsize{T46}}}\LARGE$                & Creating art with voice commands, Verb art                                                                                                       &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Visual question answering $\LARGE{\textcircled{\scriptsize{T47}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T48}}}\LARGE$}     & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Grocery shopping, locating a specific object\\ in a complex scene, and choosing clothes\end{tabular}} & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \end{tabular}  
    
%         }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. Rank: Rank-1 Accuracy. MAE: Mean Absolute Error. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
% \end{table*}
% % Please add the following required packages to your document preamble:
% % \usepackage{multirow}
% % \usepackage[table,xcdraw]{xcolor}
% % If you use beamer only pass "xcolor=table" option, i.e. \documentclass[xcolor=table]{beamer}

% \begin{table*}[]
% \centering
% \resizebox{2.15\columnwidth}{!}{%
% \begin{tabular}{|l|l|l|l|llll|}
% \hline
%                                     &                                                                         &                                                 &                                   & \multicolumn{4}{c|}{\textbf{Dataset and Model}}                                                                                                                                                                                                                                                                                                                                                   \\ \cline{5-8} 
% \multirow{-2}{*}{\textbf{Category}} & \multirow{-2}{*}{\textbf{Task}}                                         & \multirow{-2}{*}{\textbf{Mobile Appilications}} & \multirow{-2}{*}{\textbf{Source}} & \multicolumn{1}{l|}{\textbf{Dataset}}                                                                                                                                        & \multicolumn{1}{l|}{\textbf{Metric}}                                                                      & \multicolumn{1}{l|}{\textbf{Baseline-Model}} & \begin{tabular}[c]{@{}l@{}}\textbf{Baseline-Model}   \\  \textbf{-Size (M)}    \end{tabular}                      \\ \hline
% % NLP, CV, Audio..                    &                                                                         &                                                 & MobiCom|MobiSys|Others            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{Accuracy: 70\%}                                                                        & \multicolumn{1}{l|}{}                        &                                                         \\ \hline
%                                     & input word prediction $\LARGE{\textcircled{\scriptsize{T1}}}\LARGE$                                                  &                                                 & Others                            & \multicolumn{1}{l|}{PTB}                                                                                                                                                     & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Accuracy:0.1714\end{tabular}} & \multicolumn{1}{l|}{RNN}                     & 1.4M                                                    \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{92D050}                                                &                                                 &                                   & \multicolumn{1}{l|}{SQuAD  v2.0}                                                                                                                                             & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}F1: 78.60\\ EM: 75.28\end{tabular}}                          & \multicolumn{1}{l|}{RoBERTa}                 & 37M                                                     \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{\cellcolor[HTML]{92D050}QA} $\normalsize{\textcircled{\scriptsize{T2}}}\normalsize$, $\normalsize{\textcircled{\scriptsize{T3}}}\normalsize$                            & \multirow{-2}{*}{}                              & \multirow{-2}{*}{MobiSys}         & \multicolumn{1}{l|}{TyDi QA}                                                                                                                                                 & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}F1: 86.62\\ EM: 74.05\end{tabular}}                         & \multicolumn{1}{l|}{AraELECTRA}              & 136M                                                    \\ \cline{2-8} 
%                                     & machine translation $\normalsize{\textcircled{\scriptsize{T4}}}\normalsize$                                                    &                                                 & Others                            & \multicolumn{1}{l|}{wmt22 en-de}                                                                                                                                             & \multicolumn{1}{l|}{SacreBLEU:34.4448}                                                                    & \multicolumn{1}{l|}{Transformer}             &                                                         \\ \cline{2-8} 
%                                     & emoji prediction                                                        &                                                 & Others                            & \multicolumn{1}{l|}{tweet\_eval}                                                                                                                                             & \multicolumn{1}{l|}{Accuracy: 0.3252}                                                                     & \multicolumn{1}{l|}{RoBERTa}                 & 125M                                                    \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{8CDDFA}                                                &                                                 &                                   & \multicolumn{1}{l|}{ag\_news}                                                                                                                                                & \multicolumn{1}{l|}{Accuracy: 0.7686}                                                                     & \multicolumn{1}{l|}{BERT}                    & 110M                                                    \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{\cellcolor[HTML]{8CDDFA}text classification}           & \multirow{-2}{*}{}                              & \multirow{-2}{*}{Others}          & \multicolumn{1}{l|}{SST2}                                                                                                                                                    & \multicolumn{1}{l|}{Accuracy: 0.5138}                                                                     & \multicolumn{1}{l|}{DistilBERT}              & 67M                                                     \\ \cline{2-8} 
%                                     & Grammatical error correction                                            &                                                 & Others                            & \multicolumn{1}{l|}{JFLEG}                                                                                                                                                   & \multicolumn{1}{l|}{BLEU:}                                                                                & \multicolumn{1}{l|}{FLAN-t5}                 & 801M                                                    \\ \cline{2-8} 
%                                     & Text summary                                                            &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
%                                     & Text generation                                                         &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
% \multirow{-11}{*}{NLP}              & code generation                                                         &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \hline
%                                     &                                                                         &                                                 &                                   & \multicolumn{1}{l|}{COCO}                                                                                                                                                    & \multicolumn{1}{l|}{mAP: 0.427}                                                                            & \multicolumn{1}{l|}{Libra-rcnn}              & 42M                                                     \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{object detection}                                      & \multirow{-2}{*}{}                              & \multirow{-2}{*}{MobiCom}         & \multicolumn{1}{l|}{LVIS}                                                                                                                                                    & \multicolumn{1}{l|}{AP: 0.509}                                                                             & \multicolumn{1}{l|}{X-Paste}                 & 952M                                                    \\ \cline{2-8} 
%                                     & image retrieval                                                         &                                                 & Others                            & \multicolumn{1}{l|}{Clothes Retrieval}                                                                                                                               & \multicolumn{1}{l|}{recall@1: 0.9018}                                                                      & \multicolumn{1}{l|}{resnet50-arcface}        & 31.7M                                                   \\ \cline{2-8} 
%                                     & super-resolution                                                        &                                                 & MobiSys                           & \multicolumn{1}{l|}{REDS}                                                       & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}PSNR: 28.0111\\ SSIM: 0.8248\end{tabular}}                 & \multicolumn{1}{l|}{Real-ESRGAN}             & 16.7M                                                   \\ \cline{2-8} 
%                                     & styler transfer                                                         &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
%                                     &                                                                         &                                                 &                                   & \multicolumn{1}{l|}{ADE20K-150}                                                                                                                                              & \multicolumn{1}{l|}{mIoU: 0.427}                                                                           & \multicolumn{1}{l|}{deeplabv3plus}           & 40M                                                     \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{Semantic Segmentation}                                 & \multirow{-2}{*}{}                              & \multirow{-2}{*}{Others}          & \multicolumn{1}{l|}{PASCAL VOC 2012}                                                                                                                                         & \multicolumn{1}{l|}{mIoU: 0.9}                                                                             & \multicolumn{1}{l|}{deeplabv3plus}           & 40M                                                     \\ \cline{2-8} 
%                                     & optical character recongnition                                          &                                                 & Others                            & \multicolumn{1}{l|}{Rendered SST2}                                                                                                                                           & \multicolumn{1}{l|}{Accuracy: 0.707}                                                                       & \multicolumn{1}{l|}{CLIP}                    &                                                         \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{8CDDFA}                                                &                                                 &                                   & \multicolumn{1}{l|}{MNIST}                                                                                                                                                   & \multicolumn{1}{l|}{Accuracy: 0.991}                                                                       & \multicolumn{1}{l|}{LeNet5x}                 & 44K                                                     \\ \cline{5-8} 
%                                     & \cellcolor[HTML]{8CDDFA}                                                &                                                 &                                   & \multicolumn{1}{l|}{CIFAR100}                                                                                                                                                & \multicolumn{1}{l|}{Accuracy: 0.89}                                                                        & \multicolumn{1}{l|}{GFNet}                   & 54M                                                     \\ \cline{5-8} 
%                                     & \multirow{-3}{*}{\cellcolor[HTML]{8CDDFA}Image Classification}          & \multirow{-3}{*}{}                              & \multirow{-3}{*}{MobiCom}         & \multicolumn{1}{l|}{ImageNet}                                                                                                                                                & \multicolumn{1}{l|}{Accuracy: 0.91}                                                                        & \multicolumn{1}{l|}{resnet-200}              & 93M                                                     \\ \cline{2-8} 
%                                     &                                                                         &                                                 &                                   & \multicolumn{1}{l|}{GTSRB}                                                                                                                                                   & \multicolumn{1}{l|}{Accuracy: 0.98}                                                                        & \multicolumn{1}{l|}{MicronNet}               & 0.425M                                                  \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{Traffic classification}                                & \multirow{-2}{*}{}                              & \multirow{-2}{*}{MobiCom}         & \multicolumn{1}{l|}{Vehicle re-identification}                                                                                                                               & \multicolumn{1}{l|}{rank-1: 0.96}                                                                         & \multicolumn{1}{l|}{MSINet}                  & 2.3M                                                    \\ \cline{2-8} 
%                                     & Gender Recognition                                                      &                                                 & MobiCom                           & \multicolumn{1}{l|}{Gender Recognition}                                                                                                                                & \multicolumn{1}{l|}{Accuracy: 0.96}                                                                        & \multicolumn{1}{l|}{MiVOLO-D1}               & 27.4M                                                   \\ \cline{2-8} 
%                                     & Location Recognition                                                    &                                                 & MobiCom                           & \multicolumn{1}{l|}{Location Recognition}                                                                                                                                    & \multicolumn{1}{l|}{Accuracy: 0.46}                                                                        & \multicolumn{1}{l|}{CLIP}                    & 438M                                                    \\ \cline{2-8} 
%                                     & pose estimation                                                         &                                                 & MobiCom                           & \multicolumn{1}{l|}{AP-10K}                                                                                                                                                  & \multicolumn{1}{l|}{Accuracy: 0.699}                                                                       & \multicolumn{1}{l|}{ViTPose}                 & 44M                                                     \\ \cline{2-8} 
%                                     & video classification                                                    &                                                 & Others                            & \multicolumn{1}{l|}{kinetics400}                                                                                                                                             & \multicolumn{1}{l|}{Accuracy: 0.899}                                                                       & \multicolumn{1}{l|}{SlowFast}                & 66M                                                     \\ \cline{2-8} 
%                                     &                                                                         &                                                 &                                   & \multicolumn{1}{l|}{people counting}                                                                                                                                         & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{SASNet}                  & 37M                                                     \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{Counting}                                              & \multirow{-2}{*}{}                              & \multirow{-2}{*}{MobiCom}         & \multicolumn{1}{l|}{Vehicle Counting}                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
% \multirow{-20}{*}{CV}               & Image matting                                                           &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \hline
%                                     & \cellcolor[HTML]{92D050}Automatic Speech Recognition                    &                                                 & MobiCom                           & \multicolumn{1}{l|}{LibriSpeech}                                                                                                                                             & \multicolumn{1}{l|}{WER:3.16\%}                                                                           & \multicolumn{1}{l|}{CTC+attention}           & 120M                                                    \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{8CDDFA}                                                &                                                 &                                   & \multicolumn{1}{l|}{FSC}                                                                                                                                                     & \multicolumn{1}{l|}{WER:0.37\%}                                                                           & \multicolumn{1}{l|}{Transformer}             &                                                         \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{\cellcolor[HTML]{8CDDFA}Spoken Language Understanding} & \multirow{-2}{*}{}                              & \multirow{-2}{*}{Others}          & \multicolumn{1}{l|}{SLURP}                                                                                                                                                   & \multicolumn{1}{l|}{Accuracy: 0.8184}                                                            & \multicolumn{1}{l|}{CRDNN}                   & 26.5M                                                   \\ \cline{2-8} 
%                                     & emotion recognition                                                     &                                                 & MobiSys                           & \multicolumn{1}{l|}{IEMOCAP}                                                                                                                                                 & \multicolumn{1}{l|}{Accuracy: 0.641}                                                                       & \multicolumn{1}{l|}{ECAPA-TDNN}              & 16M                                                     \\ \cline{2-8} 
%                                     & Audio Classification                                                    &                                                 & MobiSys                           & \multicolumn{1}{l|}{ESC-50}                                                                                                                                                  & \multicolumn{1}{l|}{Accuracy: 0.871}                                                                       & \multicolumn{1}{l|}{ACDNet}                  & 4.74M                                                   \\ \cline{2-8} 
% \multirow{-6}{*}{Audio}             & keyword spotting                                                        &                                                 & Others                            & \multicolumn{1}{l|}{Speech command}                                                                                                                                          & \multicolumn{1}{l|}{Accuracy: 0.872}                                                                 & \multicolumn{1}{l|}{cnn-trad-fpool3}         & 0.93M                                                   \\ \hline
%                                     &                                                                         &                                                 &                                   & \multicolumn{1}{l|}{HAR Using Smartphones}                                                                                                                                   & \multicolumn{1}{l|}{Accuracy: 0.977}                                                                       & \multicolumn{1}{l|}{MLP}                     &                                                         \\ \cline{5-8} 
% \multirow{-2}{*}{Sensing}    & \multirow{-2}{*}{Human Activity Recognition}                            & \multirow{-2}{*}{}                              & \multirow{-2}{*}{MobiCom}         & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Heterogeneity Activity \\ Recognition\end{tabular} }                                                                                                              & \multicolumn{1}{l|}{F1:0.816}                                                                             & \multicolumn{1}{l|}{}                        &                                                         \\ \hline
%                                     & Image/Text-to-Speech                                                    &                                                 & MobiSys                           & \multicolumn{1}{l|}{LJSpeech}                                                                                                                                                & \multicolumn{1}{l|}{MCD:3.26}                                                                             & \multicolumn{1}{l|}{Transformer}             &                                                         \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{8CDDFA}                                                &                                                 &                                   & \multicolumn{1}{l|}{Clotho}                                                                                                                                                  & \multicolumn{1}{l|}{BLEU-1:0.521}                                                                         & \multicolumn{1}{l|}{Transformer}             & 8.9M                                                    \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{\cellcolor[HTML]{8CDDFA}Audio Captioning}              & \multirow{-2}{*}{}                              & \multirow{-2}{*}{Others}          & \multicolumn{1}{l|}{AudioSet, AudioCaps}                                                                                                                                      & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
%                                     & \cellcolor[HTML]{92D050}                                                &                                                 &                                   & \multicolumn{1}{l|}{MSCOCO'14}                                                                                                                                               & \multicolumn{1}{l|}{BLEU-1:0.698}                                                                         & \multicolumn{1}{l|}{LSTM}                    &  188M                                                    \\ \cline{5-8} 
%                                     & \multirow{-2}{*}{\cellcolor[HTML]{92D050}Image Captioning}              & \multirow{-2}{*}{}                              & \multirow{-2}{*}{Others}          & \multicolumn{1}{l|}{Flickr8k, Flickr30k}                                                                                                                                      & \multicolumn{1}{l|}{BLEU-1:0.579}                                                                         & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
%                                     & Text-to-image retrieval                                                 &                                                 & Others                            & \multicolumn{1}{l|}{Flickr30k}                                                                                                                                               & \multicolumn{1}{l|}{recall@1:0.933}                                                                       & \multicolumn{1}{l|}{CCLM}                    & 500M                                                    \\ \cline{2-8} 
%                                     & Audio/Text-to-Image Generation                                          &                                                 & Others                            & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
%                                     & Visual Question Answering                                               &                                                 & Others                            & \multicolumn{1}{l|}{VQA v2.0}                                                                                                                                                & \multicolumn{1}{l|}{Accuracy: 0.633}                                                                       & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} 
% \multirow{-9}{*}{Multimodal}       & Emotion prediction                                                      &                                                 & MobiCom                           & \multicolumn{1}{l|}{}                                                                                                                                                        & \multicolumn{1}{l|}{}                                                                                     & \multicolumn{1}{l|}{}                        &                                                         \\ \cline{2-8} \hline
% \end{tabular}
% }
% \caption{A Comprehensive Benchmark of Mobile AI Tasks.$\normalsize{\textcircled{\scriptsize{T1}}}\normalsize$ }
% \label{tab:pervasive-tasks}
% \end{table*}

% Please add the following required packages to your document preamble:
% \usepackage{multirow}
% \begin{table*}[]
% \centering
% \resizebox{2.08\columnwidth}{!}{%
% \begin{tabular}{|l|l|l|l|l|ll|l|}
% \hline
% \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Applications}} & \multirow{2}{*}{\textbf{Source}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}}                                 \\ \cline{6-7}
%                                    &                                                &                                               &                                  &                                   & \multicolumn{1}{l|}{\textbf{Model}}   & \textbf{Size (M)} &                                                                  \\ \hline
% \multirow{11}{*}{NLP}              & Input word prediction $\normalsize{\textcircled{\scriptsize{T1}}}\normalsize$                          &                                               & Others                           & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                                                        \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Question answering $\normalsize{\textcircled{\scriptsize{T2}}}\normalsize$ $\normalsize{\textcircled{\scriptsize{T3}}}\normalsize$ }            & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiSys}         & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & \begin{tabular}[c]{@{}l@{}}F1: 78.60\\ EM: 75.28\end{tabular}    \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & \begin{tabular}[c]{@{}l@{}}F1: 86.62\\ EM: 74.05\end{tabular}    \\ \cline{2-8} 
%                                    & Machine translation  $\normalsize{\textcircled{\scriptsize{T4}}}\normalsize$                           &                                               & Others                           & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                                                       \\ \cline{2-8} 
%                                    & Eemoji prediction                              &                                               & Others                           & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                                                        \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Text classification}           & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                                                        \\ \cline{2-8} 
%                                    & Grammatical error correction                   &                                               & Others                           & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU:                                                            \\ \cline{2-8} 
%                                    & Text summary                                   &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & Text generation                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & Code generation                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \hline
% \multirow{20}{*}{CV}               & \multirow{2}{*}{Object detection}              & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                                                         \\ \cline{2-8} 
%                                    & Image retrieval                                &                                               & Others                           & Clothes Retrieval                 & \multicolumn{1}{l|}{resnet50-arcface} & 31.7              & Recall: 0.90                                                     \\ \cline{2-8} 
%                                    & Super-resolution                               &                                               & MobiSys                          & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & \begin{tabular}[c]{@{}l@{}}PSNR: 28.01\\ SSIM: 0.83\end{tabular} \\ \cline{2-8} 
%                                    & Styler transfer                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Semantic segmentation}         & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & ADE20K-150                        & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.43                                                       \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.90                                                       \\ \cline{2-8} 
%                                    & Optical character recongnition                 &                                               & Others                           & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                                                        \\ \cline{2-8} 
%                                    & \multirow{3}{*}{Image classification}          & \multirow{3}{*}{}                             & \multirow{3}{*}{MobiCom}         & MNIST                             & \multicolumn{1}{l|}{LeNet5x}          & 0.1               & Acc: 0.99                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & ImageNet                          & \multicolumn{1}{l|}{resnet-200}       & 93                & Acc: 0.91                                                        \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Traffic classification}        & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.4               & Acc: 0.98                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & Vehicle re-identification         & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                                                       \\ \cline{2-8} 
%                                    & Gender recognition                             &                                               & MobiCom                          & Human Gender Recognition          & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                                                        \\ \cline{2-8} 
%                                    & Location recognition                           &                                               & MobiCom                          & Location Recognition              & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                                                        \\ \cline{2-8} 
%                                    & Pose estimation                                &                                               & MobiCom                          & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                                                        \\ \cline{2-8} 
%                                    & Video classification                           &                                               & Others                           & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                                                        \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Counting}                      & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & People counting                   & \multicolumn{1}{l|}{SASNet}           & 37                &                                                                  \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & Vehicle Counting                  & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & Image matting                                  &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \hline
% \multirow{6}{*}{Audio}             & Automatic speech recognition                   &                                               & MobiCom                          & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                                                      \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Spoken language understanding} & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                                                      \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                                                        \\ \cline{2-8} 
%                                    & Emotion recognition                            &                                               & MobiSys                          & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                                                        \\ \cline{2-8} 
%                                    & Audio classification                           &                                               & MobiSys                          & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.7               & Acc: 0.87                                                        \\ \cline{2-8} 
%                                    & Keyword spotting                               &                                               & Others                           & Speech command                    & \multicolumn{1}{l|}{cnn-trad-fpool3}  & 1.0               & Acc: 0.87                                                        \\ \hline
% \multirow{2}{*}{Mobile Sensing}    & \multirow{2}{*}{Human activity recognition}    & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.97                                                        \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & STISEN                            & \multicolumn{1}{l|}{}                 &                   & F1: 0.81                                                         \\ \hline
% \multirow{9}{*}{Multimodal}        & Image/Text-to-speech                           &                                               & MobiSys                          & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                                                        \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Audio captioning}              & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.9               & BLEU: 0.52                                                       \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & AudioSet                          & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & \multirow{2}{*}{Image captioning}              & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                                                       \\ \cline{5-8} 
%                                    &                                                &                                               &                                  & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                                                       \\ \cline{2-8} 
%                                    & Text-to-image retrieval                        &                                               & Others                           & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.93                                                     \\ \cline{2-8} 
%                                    & Audio/Text-to-image generation                 &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \cline{2-8} 
%                                    & Visual question answering                      &                                               & Others                           & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                                                        \\ \cline{2-8} 
%                                    & Emotion prediction                             &                                               & MobiCom                          &                                   & \multicolumn{1}{l|}{}                 &                   &                                                                  \\ \hline
% \end{tabular}
% }
% \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1:F1-score. EM: Exact Match. BLEU: Bilingual Evaluation Understudy. mAP:mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. SSIM: Structural SIMilarity. Rank: Rank-1 Accuracy. WER: Word Error Rate. MCD: Mel-spectrun Distortion.)}
% \label{tab:pervasive-tasks}
% \end{table*}


% \begin{table*}[]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Applications}} & \multirow{2}{*}{\textbf{Source}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}                           & \multirow{2}{*}{\textbf{Metric}}                                 \\ \cline{6-7}
%                                            &                                                &                                               &                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}               & \textbf{Size (M)}    &                                                                  \\ \hline
%         \multirow{13}{*}{NLP}              & Input word prediction $\normalsize{\textcircled{\scriptsize{T1}}}\normalsize$                          &                                               & Others                           & PTB                               & \multicolumn{1}{l|}{RNN}                         & 1.4                  & Acc: 0.17                                                        \\ \cline{2-8} 
%                                            & \multirow{4}{*}{Question answer $\normalsize{\textcircled{\scriptsize{T2}}}\normalsize$ $\normalsize{\textcircled{\scriptsize{T3}}}\normalsize$ }               & \multirow{4}{*}{}                             & \multirow{4}{*}{MobiSys}         & \multirow{2}{*}{SQuAD  v2.0}      & \multicolumn{1}{l|}{\multirow{2}{*}{RoBERTa}}    & \multirow{2}{*}{37}  & F1: 78.60                                                        \\ \cline{8-8} 
%                                            &                                                &                                               &                                  &                                   & \multicolumn{1}{l|}{}                            &                      & EM: 75.28                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & \multirow{2}{*}{TyDi QA}          & \multicolumn{1}{l|}{\multirow{2}{*}{AraELECTRA}} & \multirow{2}{*}{136} & F1: 86.62                                                        \\ \cline{8-8} 
%                                            &                                                &                                               &                                  &                                   & \multicolumn{1}{l|}{}                            &                      & EM: 74.05                                                        \\ \cline{2-8} 
%                                            & Machine translation $\normalsize{\textcircled{\scriptsize{T4}}}\normalsize$                            &                                               & Others                           & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}                 &                      & BLEU: 0.34                                                       \\ \cline{2-8} 
%                                            & Eemoji prediction                              &                                               & Others                           & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}                     & 125                  & Acc: 0.33                                                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Text classification}           & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & ag\_news                          & \multicolumn{1}{l|}{BERT}                        & 110                  & Acc: 0.77                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}                  & 67                   & Acc: 0.51                                                        \\ \cline{2-8} 
%                                            & Grammatical error correction                   &                                               & Others                           & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}                     & 801                  & BLEU:                                                            \\ \cline{2-8} 
%                                            & Text summary                                   &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & Text generation                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & Code generation                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \hline
%         \multirow{20}{*}{CV}               & \multirow{2}{*}{Object detection}              & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}                  & 42                   & mAP: 0.43                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}                     & 952                  & AP: 0.51                                                         \\ \cline{2-8} 
%                                            & Image retrieval                                &                                               & Others                           & Clothes Retrieval                 & \multicolumn{1}{l|}{resnet50-arcface}            & 31.7                 & recall: 0.90                                                     \\ \cline{2-8} 
%                                            & Super-resolution                               &                                               & MobiSys                          & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}                 & 16.7                 & \begin{tabular}[c]{@{}l@{}}PSNR: 28.01\\ SSIM: 0.83\end{tabular} \\ \cline{2-8} 
%                                            & Styler transfer                                &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Semantic segmentation}         & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & ADE20K-150                        & \multicolumn{1}{l|}{deeplabv3plus}               & 40                   & mIoU: 0.43                                                       \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{deeplabv3plus}               & 40                   & mIoU: 0.90                                                       \\ \cline{2-8} 
%                                            & Optical character recongnition                 &                                               & Others                           & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}                        &                      & Acc: 0.71                                                        \\ \cline{2-8} 
%                                            & \multirow{3}{*}{Image classification}          & \multirow{3}{*}{}                             & \multirow{3}{*}{MobiCom}         & MNIST                             & \multicolumn{1}{l|}{LeNet5x}                     & 0.04                 & Acc: 0.99                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & CIFAR100                          & \multicolumn{1}{l|}{GFNet}                       & 54                   & Acc: 0.89                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & ImageNet                          & \multicolumn{1}{l|}{resnet-200}                  & 93                   & Acc: 0.91                                                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Traffic classification}        & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & GTSRB                             & \multicolumn{1}{l|}{MicronNet}                   & 0.43                 & Acc: 0.98                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & Vehicle re-identification         & \multicolumn{1}{l|}{MSINet}                      & 2.3                  & rank: 0.96                                                       \\ \cline{2-8} 
%                                            & Gender recognition                             &                                               & MobiCom                          & Human Gender Recognition          & \multicolumn{1}{l|}{MiVOLO-D1}                   & 27.4                 & Acc: 0.96                                                        \\ \cline{2-8} 
%                                            & Location recognition                           &                                               & MobiCom                          & Location Recognition              & \multicolumn{1}{l|}{CLIP}                        & 438                  & Acc: 0.46                                                        \\ \cline{2-8} 
%                                            & Pose estimation                                &                                               & MobiCom                          & AP-10K                            & \multicolumn{1}{l|}{ViTPose}                     & 44                   & Acc: 0.69                                                        \\ \cline{2-8} 
%                                            & Video classification                           &                                               & Others                           & kinetics400                       & \multicolumn{1}{l|}{SlowFast}                    & 66                   & Acc: 0.89                                                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Counting}                      & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & People counting                   & \multicolumn{1}{l|}{SASNet}                      & 37                   &                                                                  \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & Vehicle Counting                  & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & Image matting                                  &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition                   &                                               & MobiCom                          & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}               & 120                  & WER: 3.16\%                                                      \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Spoken language understanding} & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & FSC                               & \multicolumn{1}{l|}{Transformer}                 &                      & WER: 0.37\%                                                      \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}                       & 26.5                 & Acc: 0.82                                                        \\ \cline{2-8} 
%                                            & Emotion recognition                            &                                               & MobiSys                          & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}                  & 16                   & Acc: 0.64                                                        \\ \cline{2-8} 
%                                            & Audio classification                           &                                               & MobiSys                          & ESC-50                            & \multicolumn{1}{l|}{ACDNet}                      & 4.74                 & Acc: 0.87                                                        \\ \cline{2-8} 
%                                            & Keyword spotting                               &                                               & Others                           & Speech command                    & \multicolumn{1}{l|}{cnn-trad-fpool3}             & 0.93                 & Acc: 0.87                                                        \\ \hline
%         \multirow{2}{*}{Mobile Sensing}    & \multirow{2}{*}{Human activity recognition}    & \multirow{2}{*}{}                             & \multirow{2}{*}{MobiCom}         & Using Smartphones                 & \multicolumn{1}{l|}{MLP}                         &                      & Acc: 0.97                                                        \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & STISEN                            & \multicolumn{1}{l|}{}                            &                      & F1: 0.81                                                         \\ \hline
%         \multirow{9}{*}{Multimodal}        & Image/Text-to-speech                           &                                               & MobiSys                          & LJSpeech                          & \multicolumn{1}{l|}{Transformer}                 &                      & MCD: 3.26                                                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Audio captioning}              & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & Clotho                            & \multicolumn{1}{l|}{Transformer}                 & 8.91                 & BLEU: 0.52                                                       \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & AudioSet                          & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Image captioning}              & \multirow{2}{*}{}                             & \multirow{2}{*}{Others}          & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}                        & 188                  & BLEU: 0.69                                                       \\ \cline{5-8} 
%                                            &                                                &                                               &                                  & Flickr8k                          & \multicolumn{1}{l|}{}                            &                      & BLEU: 0.58                                                       \\ \cline{2-8} 
%                                            & Text-to-image retrieval                        &                                               & Others                           & Flickr30k                         & \multicolumn{1}{l|}{CCLM}                        & 500                  & recall: 0.93                                                     \\ \cline{2-8} 
%                                            & Audio/Text-to-image generation                 &                                               & Others                           &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \cline{2-8} 
%                                            & Visual question answering                      &                                               & Others                           & VQA v2.0                          & \multicolumn{1}{l|}{}                            &                      & Acc: 0.63                                                        \\ \cline{2-8} 
%                                            & Emotion prediction                             &                                               & MobiCom                          &                                   & \multicolumn{1}{l|}{}                            &                      &                                                                  \\ \hline
%         \end{tabular}
%     }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. EM: Exact Match. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. SSIM: Structural SIMilarity. Rank: Rank-1 Accuracy. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}


% task number v1
% \begin{table*}[]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Task Number}} & \multirow{2}{*}{\textbf{Mobile Application}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} \\ \cline{6-7}
%                                            &                                                &                                       &                                              &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction                          & Task-1                                &                                              & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Question answering}            & Task-2                                & \multirow{2}{*}{}                            & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-3                                &                                              & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        \\ \cline{2-8} 
%                                            & Machine translation                            & Task-4                                &                                              & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       \\ \cline{2-8} 
%                                            & Emoji prediction                               & Task-5                                &                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Text classification}           & Task-6                                & \multirow{2}{*}{}                            & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-7                                &                                              & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        \\ \cline{2-8} 
%                                            & Grammatical error correction                   & Task-8                                &                                              & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       \\ \cline{2-8} 
%                                            & Text summary                                   & Task-9                                &                                              & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400M              & BLEU:0.43                        \\ \cline{2-8} 
%                                            & Code document generation                       & Task-10                               &                                              & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU:32.9                        \\ \cline{2-8} 
%                                            & Code generation                                & Task-11                               &                                              & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU:91.7                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection}              & Task-12                               & \multirow{2}{*}{}                            & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-13                               &                                              & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         \\ \cline{2-8} 
%                                            & Image retrieval                                & Task-14                               &                                              & Clothes Retrieval                 & \multicolumn{1}{l|}{resnet50-arcface} & 31.7              & Recall: 0.90                     \\ \cline{2-8} 
%                                            & Super-resolution                               & Task-15                               &                                              & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      \\ \cline{2-8} 
%                                            & Styler transfer                                & Task-16                               &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Semantic segmentation}         & Task-17                               & \multirow{2}{*}{}                            & ADE20K-150                        & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.43                       \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-18                               &                                              & PASCAL VOC 2012                   & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.90                       \\ \cline{2-8} 
%                                            & Optical character recongnition                 & Task-19                               &                                              & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Image classification}          & Task-20                               & \multirow{2}{*}{}                            & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-21                               &                                              & ImageNet                          & \multicolumn{1}{l|}{resnet-200}       & 93                & Acc: 0.91                        \\ \cline{2-8} 
%                                            & Traffic classification                         & Task-22                               & \multirow{2}{*}{}                            & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        \\ \cline{2-3} \cline{5-8} 
%                                            & Vehicle re-identification                      & Task-23                               &                                              & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       \\ \cline{2-8} 
%                                            & Gender recognition                             & Task-24                               &                                              & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        \\ \cline{2-8} 
%                                            & Location recognition                           & Task-25                               &                                              & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        \\ \cline{2-8} 
%                                            & Pose estimation                                & Task-26                               &                                              & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        \\ \cline{2-8} 
%                                            & Video classification                           & Task-27                               &                                              & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        \\ \cline{2-8} 
%                                            & Counting                                       & Task-28                               &                                              & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         \\ \cline{2-8} 
%                                            & Image matting                                  & Task-29                               &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition                   & Task-30                               &                                              & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Spoken language understanding} & Task-31                               & \multirow{2}{*}{}                            & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-32                               &                                              & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        \\ \cline{2-8} 
%                                            & Emotion recognition                            & Task-33                               &                                              & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        \\ \cline{2-8} 
%                                            & Audio classification                           & Task-34                               &                                              & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        \\ \cline{2-8} 
%                                            & Keyword spotting                               & Task-35                               &                                              & Speech command                    & \multicolumn{1}{l|}{cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition}    & Task-36                               & \multirow{3}{*}{}                            & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-37                               &                                              & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-38                               &                                              & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech                           & Task-39                               &                                              & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Audio captioning}              & Task-40                               & \multirow{2}{*}{}                            & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-41                               &                                              & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU：0.64                        \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Image captioning}              & Task-42                               & \multirow{2}{*}{}                            & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-43                               &                                              & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Text-to-image retrieval}       & Task-44                               & \multirow{2}{*}{}                            & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-45                               &                                              & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     \\ \cline{2-8} 
%                                            & Audio/Text-to-image generation                 & Task-46                               &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Visual question answering}     & Task-47                               & \multirow{2}{*}{}                            & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        \\ \cline{3-3} \cline{5-8} 
%                                            &                                                & Task-48                               &                                              & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \end{tabular}
        
%     }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. EM: Exact Match. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. SSIM: Structural SIMilarity. Rank: Rank-1 Accuracy. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}


% task number v2
% \begin{table*}[]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|ll|l|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile application}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} & \multirow{2}{*}{\textbf{ID}} \\ \cline{5-6}
%                                            &                                                &                                              &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  &                                       \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction                          &                                              & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        & Task-1                                \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Question answering}            & \multirow{2}{*}{}                            & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        & Task-2                                \\ \cline{4-8} 
%                                            &                                                &                                              & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        & Task-3                                \\ \cline{2-8} 
%                                            & Machine translation                            &                                              & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       & Task-4                                \\ \cline{2-8} 
%                                            & Emoji prediction                               &                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        & Task-5                                \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Text classification}           & \multirow{2}{*}{}                            & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        & Task-6                                \\ \cline{4-8} 
%                                            &                                                &                                              & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        & Task-7                                \\ \cline{2-8} 
%                                            & Grammatical error correction                   &                                              & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       & Task-8                                \\ \cline{2-8} 
%                                            & Text summary                                   &                                              & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400M              & BLEU:0.43                        & Task-9                                \\ \cline{2-8} 
%                                            & Code document generation                       &                                              & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU:32.9                        & Task-10                               \\ \cline{2-8} 
%                                            & Code generation                                &                                              & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU:91.7                        & Task-11                               \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection}              & \multirow{2}{*}{}                            & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        & Task-12                               \\ \cline{4-8} 
%                                            &                                                &                                              & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         & Task-13                               \\ \cline{2-8} 
%                                            & Image retrieval                                &                                              & Clothes Retrieval                 & \multicolumn{1}{l|}{resnet50-arcface} & 31.7              & Recall: 0.90                     & Task-14                               \\ \cline{2-8} 
%                                            & Super-resolution                               &                                              & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      & Task-15                               \\ \cline{2-8} 
%                                            & Styler transfer                                &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  & Task-16                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Semantic segmentation}         & \multirow{2}{*}{}                            & ADE20K-150                        & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.43                       & Task-17                               \\ \cline{4-8} 
%                                            &                                                &                                              & PASCAL VOC 2012                   & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.90                       & Task-18                               \\ \cline{2-8} 
%                                            & Optical character recongnition                 &                                              & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        & Task-19                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Image classification}          & \multirow{2}{*}{}                            & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        & Task-20                               \\ \cline{4-8} 
%                                            &                                                &                                              & ImageNet                          & \multicolumn{1}{l|}{resnet-200}       & 93                & Acc: 0.91                        & Task-21                               \\ \cline{2-8} 
%                                            & Traffic classification                         & \multirow{2}{*}{}                            & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        & Task-22                               \\ \cline{2-2} \cline{4-8} 
%                                            & Vehicle re-identification                      &                                              & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       & Task-23                               \\ \cline{2-8} 
%                                            & Gender recognition                             &                                              & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        & Task-24                               \\ \cline{2-8} 
%                                            & Location recognition                           &                                              & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        & Task-25                               \\ \cline{2-8} 
%                                            & Pose estimation                                &                                              & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        & Task-26                               \\ \cline{2-8} 
%                                            & Video classification                           &                                              & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        & Task-27                               \\ \cline{2-8} 
%                                            & Counting                                       &                                              & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         & Task-28                               \\ \cline{2-8} 
%                                            & Image matting                                  &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  & Task-29                               \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition                   &                                              & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      & Task-30                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Spoken language understanding} & \multirow{2}{*}{}                            & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      & Task-31                               \\ \cline{4-8} 
%                                            &                                                &                                              & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        & Task-32                               \\ \cline{2-8} 
%                                            & Emotion recognition                            &                                              & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        & Task-33                               \\ \cline{2-8} 
%                                            & Audio classification                           &                                              & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        & Task-34                               \\ \cline{2-8} 
%                                            & Keyword spotting                               &                                              & Speech command                    & \multicolumn{1}{l|}{cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        & Task-35                               \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition}    & \multirow{3}{*}{}                            & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        & Task-36                               \\ \cline{4-8} 
%                                            &                                                &                                              & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        & Task-37                               \\ \cline{4-8} 
%                                            &                                                &                                              & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        & Task-38                               \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech                           &                                              & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        & Task-39                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Audio captioning}              & \multirow{2}{*}{}                            & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       & Task-40                               \\ \cline{4-8} 
%                                            &                                                &                                              & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU：0.64                        & Task-41                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Image captioning}              & \multirow{2}{*}{}                            & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       & Task-42                               \\ \cline{4-8} 
%                                            &                                                &                                              & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       & Task-43                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Text-to-image retrieval}       & \multirow{2}{*}{}                            & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     & Task-44                               \\ \cline{4-8} 
%                                            &                                                &                                              & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     & Task-45                               \\ \cline{2-8} 
%                                            & Audio/Text-to-image generation                 &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  & Task-46                               \\ \cline{2-8} 
%                                            & \multirow{2}{*}{Visual question answering}     & \multirow{2}{*}{}                            & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        & Task-47                               \\ \cline{4-8} 
%                                            &                                                &                                              & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  & Task-48                               \\ \hline

%         \end{tabular}        

    
%         }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. EM: Exact Match. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. SSIM: Structural SIMilarity. Rank: Rank-1 Accuracy. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}

% task number v3
% \begin{table*}[]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile application}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} \\ \cline{5-6}
%                                            &                                                &                                              &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction $\LARGE{\textcircled{\scriptsize{T1}}}\LARGE$                         &                                              & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Question answering $\LARGE{\textcircled{\scriptsize{T2}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T3}}}\LARGE$}            & \multirow{2}{*}{}                            & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        \\ \cline{4-7} 
%                                            &                                                &                                              & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        \\ \cline{2-7} 
%                                            & Machine translation $\LARGE{\textcircled{\scriptsize{T4}}}\LARGE$                           &                                              & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       \\ \cline{2-7} 
%                                            & Emoji prediction $\LARGE{\textcircled{\scriptsize{T5}}}\LARGE$                              &                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text classification $\LARGE{\textcircled{\scriptsize{T6}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T7}}}\LARGE$}           & \multirow{2}{*}{}                            & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        \\ \cline{4-7} 
%                                            &                                                &                                              & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        \\ \cline{2-7} 
%                                            & Grammatical error correction $\LARGE{\textcircled{\scriptsize{T8}}}\LARGE$                  &                                              & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       \\ \cline{2-7} 
%                                            & Text summary $\LARGE{\textcircled{\scriptsize{T9}}}\LARGE$                                  &                                              & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400M              & BLEU:0.43                        \\ \cline{2-7} 
%                                            & Code document generation  $\LARGE{\textcircled{\scriptsize{T10}}}\LARGE$                     &                                              & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU:32.9                        \\ \cline{2-7} 
%                                            & Code generation  $\LARGE{\textcircled{\scriptsize{T11}}}\LARGE$                              &                                              & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU:91.7                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection $\LARGE{\textcircled{\scriptsize{T12}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T13}}}\LARGE$}              & \multirow{2}{*}{}                            & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        \\ \cline{4-7} 
%                                            &                                                &                                              & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         \\ \cline{2-7} 
%                                            & Image retrieval $\LARGE{\textcircled{\scriptsize{T14}}}\LARGE$                               &                                              & Clothes Retrieval                 & \multicolumn{1}{l|}{resnet50-arcface} & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
%                                            & Super-resolution $\LARGE{\textcircled{\scriptsize{T15}}}\LARGE$                              &                                              & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      \\ \cline{2-7} 
%                                            & Styler transfer $\LARGE{\textcircled{\scriptsize{T16}}}\LARGE$                               &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Semantic segmentation $\LARGE{\textcircled{\scriptsize{T17}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T18}}}\LARGE$}         & \multirow{2}{*}{}                            & ADE20K-150                        & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.43                       \\ \cline{4-7} 
%                                            &                                                &                                              & PASCAL VOC 2012                   & \multicolumn{1}{l|}{deeplabv3plus}    & 40                & mIoU: 0.90                       \\ \cline{2-7} 
%                                            & Optical character recongnition $\LARGE{\textcircled{\scriptsize{T19}}}\LARGE$                &                                              & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image classification $\LARGE{\textcircled{\scriptsize{T20}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T21}}}\LARGE$}          & \multirow{2}{*}{}                            & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        \\ \cline{4-7} 
%                                            &                                                &                                              & ImageNet                          & \multicolumn{1}{l|}{resnet-200}       & 93                & Acc: 0.91                        \\ \cline{2-7} 
%                                            & Traffic classification $\LARGE{\textcircled{\scriptsize{T22}}}\LARGE$                        & \multirow{2}{*}{}                            & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        \\ \cline{2-2} \cline{4-7} 
%                                            & Vehicle re-identification $\LARGE{\textcircled{\scriptsize{T23}}}\LARGE$                     &                                              & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
%                                            & Gender recognition $\LARGE{\textcircled{\scriptsize{T24}}}\LARGE$                            &                                              & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
%                                            & Location recognition  $\LARGE{\textcircled{\scriptsize{T25}}}\LARGE$                         &                                              & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        \\ \cline{2-7} 
%                                            & Pose estimation  $\LARGE{\textcircled{\scriptsize{T26}}}\LARGE$                              &                                              & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        \\ \cline{2-7} 
%                                            & Video classification $\LARGE{\textcircled{\scriptsize{T27}}}\LARGE$                          &                                              & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        \\ \cline{2-7} 
%                                            & Counting $\LARGE{\textcircled{\scriptsize{T28}}}\LARGE$                                      &                                              & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         \\ \cline{2-7} 
%                                            & Image matting  $\LARGE{\textcircled{\scriptsize{T29}}}\LARGE$                                &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition  $\LARGE{\textcircled{\scriptsize{T30}}}\LARGE$                 &                                              & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Spoken language understanding $\LARGE{\textcircled{\scriptsize{T31}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T32}}}\LARGE$ } & \multirow{2}{*}{}                            & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      \\ \cline{4-7} 
%                                            &                                                &                                              & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
%                                            & Emotion recognition  $\LARGE{\textcircled{\scriptsize{T33}}}\LARGE$                          &                                              & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        \\ \cline{2-7} 
%                                            & Audio classification  $\LARGE{\textcircled{\scriptsize{T34}}}\LARGE$                         &                                              & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
%                                            & Keyword spotting  $\LARGE{\textcircled{\scriptsize{T35}}}\LARGE$                             &                                              & Speech command                    & \multicolumn{1}{l|}{cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition $\LARGE{\textcircled{\scriptsize{T36}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T37}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T38}}}\LARGE$}    & \multirow{3}{*}{}                            & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        \\ \cline{4-7} 
%                                            &                                                &                                              & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        \\ \cline{4-7} 
%                                            &                                                &                                              & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech $\LARGE{\textcircled{\scriptsize{T39}}}\LARGE$                          &                                              & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Audio captioning $\LARGE{\textcircled{\scriptsize{T40}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T41}}}\LARGE$}              & \multirow{2}{*}{}                            & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
%                                            &                                                &                                              & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.64                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image captioning $\LARGE{\textcircled{\scriptsize{T42}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T43}}}\LARGE$}              & \multirow{2}{*}{}                            & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       \\ \cline{4-7} 
%                                            &                                                &                                              & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text-to-image retrieval $\LARGE{\textcircled{\scriptsize{T44}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T45}}}\LARGE$}       & \multirow{2}{*}{}                            & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     \\ \cline{4-7} 
%                                            &                                                &                                              & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     \\ \cline{2-7} 
%                                            & Audio/Text-to-image generation $\LARGE{\textcircled{\scriptsize{T46}}}\LARGE$                &                                              &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Visual question answering $\LARGE{\textcircled{\scriptsize{T47}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T48}}}\LARGE$}     & \multirow{2}{*}{}                            & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        \\ \cline{4-7} 
%                                            &                                                &                                              & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \end{tabular}     

    
%         }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. Rank: Rank-1 Accuracy. MAE: Mean Absolute Error. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}

% \begin{table*}[t]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Application}}                                                                                                     & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} \\ \cline{5-6}
%                                            &                                                &                                                                                                                                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction $\LARGE{\textcircled{\scriptsize{T1}}}\LARGE$  
%         \tikz[baseline=(char.base)]{
%             % 绘制圆圈并填充颜色
%             \filldraw[fill=blue!30, draw=black] (0, 0.07) circle (0.23cm);
%             % 在圆圈中心添加文字
%             \node[anchor=base] (char) at (0, 0) {\textbf{\scriptsize{T49}}};
%         } \circleT{black}{T49}                      & Input method editor, Typing assistant                                                                                                            & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Question answering $\LARGE{\textcircled{\scriptsize{T2}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T3}}}\LARGE$}            & \multirow{2}{*}{Intelligent personal assistant}                                                                                                  & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        \\ \cline{2-7} 
%                                            & Machine translation $\LARGE{\textcircled{\scriptsize{T4}}}\LARGE$                            & Google translate                                                                                                                                 & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       \\ \cline{2-7} 
%                                            & Emoji prediction $\LARGE{\textcircled{\scriptsize{T5}}}\LARGE$                              & Input method editor                                                                                                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text classification $\LARGE{\textcircled{\scriptsize{T6}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T7}}}\LARGE$}           & \multirow{2}{*}{Spam SMS filtering}                                                                                                              & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        \\ \cline{2-7} 
%                                            & Grammatical error correction $\LARGE{\textcircled{\scriptsize{T8}}}\LARGE$                  & Writing AI assistance, Grammarly                                                                                                                 & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       \\ \cline{2-7} 
%                                            & Text summary $\LARGE{\textcircled{\scriptsize{T9}}}\LARGE$                                  & Reading assistant, ChatPDF                                                                                                                       & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400               & BLEU: 0.43                        \\ \cline{2-7} 
%                                            & Code document generation $\LARGE{\textcircled{\scriptsize{T10}}}\LARGE$                      & Smart code documentation tool                                                                                                                    & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU: 0.33                        \\ \cline{2-7} 
%                                            & Code generation $\LARGE{\textcircled{\scriptsize{T11}}}\LARGE$                               & AI pair programmer, Copilot                                                                                                                      & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU: 0.92                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection $\LARGE{\textcircled{\scriptsize{T12}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T13}}}\LARGE$}              & \multirow{2}{*}{Surveillance camera, Smart camera, Google lens}                                                                                  & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         \\ \cline{2-7} 
%                                            & Image retrieval $\LARGE{\textcircled{\scriptsize{T14}}}\LARGE$                               & Visual search shopping, Taobao                                                                                                                   & Clothes Retrieval                 & \multicolumn{1}{l|}{Resnet50-arcface} & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
%                                            & Super-resolution $\LARGE{\textcircled{\scriptsize{T15}}}\LARGE$                              & Video/Image super-resolution, VSCO                                                                                                               & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      \\ \cline{2-7} 
%                                            & Styler transfer $\LARGE{\textcircled{\scriptsize{T16}}}\LARGE$                               & Meitu, Tiktok                                                                                                                                    &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Semantic segmentation $\LARGE{\textcircled{\scriptsize{T17}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T18}}}\LARGE$}         & \multirow{2}{*}{Automatic drive, Smart camera}                                                                                                   & ADE20K-150                        & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.43                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.90                       \\ \cline{2-7} 
%                                            & Optical character recongnition $\LARGE{\textcircled{\scriptsize{T19}}}\LARGE$         \tikz[baseline=(char.base)]{
%                                             % 绘制圆圈并填充颜色
%                                             \filldraw[fill=green!30, draw=black] (0, 0.07) circle (0.23cm);
%                                             % 在圆圈中心添加文字
%                                             \node[anchor=base] (char) at (0, 0) {\textbf{\scriptsize{T19}}};
%                                         }                & Intelligent document automation software, Ocrolus                                                                                                & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image classification $\LARGE{\textcircled{\scriptsize{T20}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T21}}}\LARGE$}          & \multirow{2}{*}{Google photos}                                                                                                                   & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & ImageNet                          & \multicolumn{1}{l|}{Resnet-200}       & 93                & Acc: 0.91                        \\ \cline{2-7} 
%                                            & Traffic sign classification $\LARGE{\textcircled{\scriptsize{T22}}}\LARGE$                   & Automatic drive, Smart camera                                                                                                                    & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        \\ \cline{2-7} 
%                                            & Vehicle re-identification $\LARGE{\textcircled{\scriptsize{T23}}}\LARGE$                     & Surveillance camera, Intelligent transportation                                                                                                  & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
%                                            & Gender recognition $\LARGE{\textcircled{\scriptsize{T24}}}\LARGE$                            & Smart camera                                                                                                                                     & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
%                                            & Location recognition $\LARGE{\textcircled{\scriptsize{T25}}}\LARGE$                          & Google maps, Street view                                                                                                                         & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        \\ \cline{2-7} 
%                                            & Pose estimation $\LARGE{\textcircled{\scriptsize{T26}}}\LARGE$                               & AI fitness coach, Keep                                                                                                                           & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        \\ \cline{2-7} 
%                                            & Video classification $\LARGE{\textcircled{\scriptsize{T27}}}\LARGE$                          & YouTube                                                                                                                                          & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        \\ \cline{2-7} 
%                                            & Counting $\LARGE{\textcircled{\scriptsize{T28}}}\LARGE$                                      & Smart camera                                                                                                                                     & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         \\ \cline{2-7} 
%                                            & Image matting $\LARGE{\textcircled{\scriptsize{T29}}}\LARGE$                                 & Zoom virtual backgrounds                                                                                                                         &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition $\LARGE{\textcircled{\scriptsize{T30}}}\LARGE$                  & Conference assistant, Zoom                                                                                                                       & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Spoken language understanding $\LARGE{\textcircled{\scriptsize{T31}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T32}}}\LARGE$} & \multirow{2}{*}{Voice assistant, Siri}                                                                                                           & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
%                                            & Emotion recognition $\LARGE{\textcircled{\scriptsize{T33}}}\LARGE$                           & Emoji recommendation, WeChat                                                                                                                     & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        \\ \cline{2-7} 
%                                            & Audio classification $\LARGE{\textcircled{\scriptsize{T34}}}\LARGE$                          & Wireless noise cancelling headphones                                                                                                             & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
%                                            & Keyword spotting $\LARGE{\textcircled{\scriptsize{T35}}}\LARGE$                              & Voice assistant, Siri                                                                                                                            & Speech command                    & \multicolumn{1}{l|}{Cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition $\LARGE{\textcircled{\scriptsize{T36}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T37}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T38}}}\LARGE$}    & \multirow{3}{*}{AI fitness coach, Keep}                                                                                                          & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech $\LARGE{\textcircled{\scriptsize{T39}}}\LARGE$                          & WeChat reading, Voice broadcast                                                                                                                  & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Audio captioning $\LARGE{\textcircled{\scriptsize{T40}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T41}}}\LARGE$}              & \multirow{2}{*}{AI for the hearing-impaired to understand sounds}                                                                                & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.64                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image captioning $\LARGE{\textcircled{\scriptsize{T42}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T43}}}\LARGE$}              & \multirow{2}{*}{AI for bind, Supersence}                                                                                                         & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text-to-image retrieval $\LARGE{\textcircled{\scriptsize{T44}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T45}}}\LARGE$}       & \multirow{2}{*}{Google photos and browsers}                                                                                                      & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     \\ \cline{2-7} 
%                                            & Audio/Text-to-image generation $\LARGE{\textcircled{\textcolor{red}{\scriptsize{T46}}}}\LARGE$          \tikz[baseline=(char.base)]{
%                                             % 绘制圆圈并填充颜色
%                                             \filldraw[fill=yellow!30, draw=black] (0, 0.07) circle (0.23cm);
%                                             % 在圆圈中心添加文字
%                                             \node[anchor=base] (char) at (0, 0) {\textbf{\scriptsize{T46}}};
%                                         }               & Creating art with voice commands, Verb art                                                                                                       &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Visual question answering $\LARGE{\textcircled{\scriptsize{T47}}}\LARGE$, $\LARGE{\textcircled{\scriptsize{T48}}}\LARGE$}     & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Grocery shopping, locating a specific object\\ in a complex scene, and choosing clothes\end{tabular}} & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \end{tabular}  
    
%         }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks \ding{182}. (Acc: Top-1 accuracy. F1: F1-score. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. Rank: Rank-1 Accuracy. MAE: Mean Absolute Error. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}


% \renewcommand\arraystretch{1.3}
% \begin{table*}[t]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Application}}                                                                                                     & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Specific-Models}}             & \multirow{2}{*}{\textbf{Metric}} \\ \cline{5-6}
%                                            &                                                &                                                                                                                                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}    & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{11}{*}{NLP}              & Input word prediction \circleA{\color0}{T49}                      & Input method editor, Typing assistant                                                                                                            & PTB                               & \multicolumn{1}{l|}{RNN}              & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Question answering }            & \multirow{2}{*}{Intelligent personal assistant}                                                                                                  & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}          & 37                & F1: 78.60                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}       & 136               & F1: 86.62                        \\ \cline{2-7} 
%                                            & Machine translation                             & Google translate                                                                                                                                 & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}      &                   & BLEU: 0.34                       \\ \cline{2-7} 
%                                            & Emoji prediction                               & Input method editor                                                                                                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}          & 125               & Acc: 0.33                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text classification }           & \multirow{2}{*}{Spam SMS filtering}                                                                                                              & ag\_news                          & \multicolumn{1}{l|}{BERT}             & 110               & Acc: 0.77                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}       & 67                & Acc: 0.51                        \\ \cline{2-7} 
%                                            & Grammatical error correction                 & Writing AI assistance, Grammarly                                                                                                                 & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}          & 801               & BLEU: 0.68                       \\ \cline{2-7} 
%                                            & Text summary                                   & Reading assistant, ChatPDF                                                                                                                       & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}             & 400               & BLEU: 0.43                        \\ \cline{2-7} 
%                                            & Code document generation                      & Smart code documentation tool                                                                                                                    & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}           &                   & BLEU: 0.33                        \\ \cline{2-7} 
%                                            & Code generation                                & AI pair programmer, Copilot                                                                                                                      & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}         &                   & BLEU: 0.92                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection \circleD{\color3}{T49} }              & \multirow{2}{*}{Surveillance camera, Smart camera, Google lens}                                                                                  & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}       & 42                & mAP: 0.43                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}          & 952               & AP: 0.51                         \\ \cline{2-7} 
%                                            & Image retrieval                                & Visual search shopping, Taobao                                                                                                                   & Clothes Retrieval                 & \multicolumn{1}{l|}{Resnet50-arcface} & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
%                                            & Super-resolution                              & Video/Image super-resolution, VSCO                                                                                                               & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}      & 16.7              & PSNR: 28.01                      \\ \cline{2-7} 
%                                            & Styler transfer                               & Meitu, Tiktok                                                                                                                                    &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Semantic segmentation}         & \multirow{2}{*}{Automatic drive, Smart camera}                                                                                                   & ADE20K-150                        & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.43                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{Deeplabv3plus}    & 40                & mIoU: 0.90                       \\ \cline{2-7} 
%                                            & Optical character recongnition                & Intelligent document automation software, Ocrolus                                                                                                & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}             &                   & Acc: 0.71                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image classification}          & \multirow{2}{*}{Google photos}                                                                                                                   & CIFAR100                          & \multicolumn{1}{l|}{GFNet}            & 54                & Acc: 0.89                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & ImageNet                          & \multicolumn{1}{l|}{Resnet-200}       & 93                & Acc: 0.91                        \\ \cline{2-7} 
%                                            & Traffic sign classification                   & Automatic drive, Smart camera                                                                                                                    & GTSRB                             & \multicolumn{1}{l|}{MicronNet}        & 0.43              & Acc: 0.98                        \\ \cline{2-7} 
%                                            & Vehicle re-identification                      & Surveillance camera, Intelligent transportation                                                                                                  & Veri776                           & \multicolumn{1}{l|}{MSINet}           & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
%                                            & Gender recognition                             & Smart camera                                                                                                                                     & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}        & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
%                                            & Location recognition                          & Google maps, Street view                                                                                                                         & Country211                        & \multicolumn{1}{l|}{CLIP}             & 438               & Acc: 0.46                        \\ \cline{2-7} 
%                                            & Pose estimation                                & AI fitness coach, Keep                                                                                                                           & AP-10K                            & \multicolumn{1}{l|}{ViTPose}          & 44                & Acc: 0.69                        \\ \cline{2-7} 
%                                            & Video classification                           & YouTube                                                                                                                                          & kinetics400                       & \multicolumn{1}{l|}{SlowFast}         & 66                & Acc: 0.89                        \\ \cline{2-7} 
%                                            & Counting                                       & Smart camera                                                                                                                                     & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}           & 37                & MAE: 437                         \\ \cline{2-7} 
%                                            & Image matting                                  & Zoom virtual backgrounds                                                                                                                         &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition  \circleE{\color4}{T49}                 & Conference assistant, Zoom                                                                                                                       & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}    & 120               & WER: 3.16\%                      \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Spoken language understanding } & \multirow{2}{*}{Voice assistant, Siri}                                                                                                           & FSC                               & \multicolumn{1}{l|}{Transformer}      &                   & WER: 0.37\%                      \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}            & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
%                                            & Emotion recognition                            & Emoji recommendation, WeChat                                                                                                                     & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}       & 16                & Acc: 0.64                        \\ \cline{2-7} 
%                                            & Audio classification                           & Wireless noise cancelling headphones                                                                                                             & ESC-50                            & \multicolumn{1}{l|}{ACDNet}           & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
%                                            & Keyword spotting                               & Voice assistant, Siri                                                                                                                            & Speech command                    & \multicolumn{1}{l|}{Cnn-trad-fpool3}  & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition \circleB{color1}{T49} }    & \multirow{3}{*}{AI fitness coach, Keep}                                                                                                          & Using Smartphones                 & \multicolumn{1}{l|}{MLP}              &                   & Acc: 0.90                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & HHAR                              & \multicolumn{1}{l|}{}                 &                   & Acc: 0.84                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & MotionSense                       & \multicolumn{1}{l|}{}                 &                   & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech  \circleC{\color2}{T49}                         & WeChat reading, Voice broadcast                                                                                                                  & LJSpeech                          & \multicolumn{1}{l|}{Transformer}      &                   & MCD: 3.26                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Audio captioning }              & \multirow{2}{*}{AI for the hearing-impaired to understand sounds}                                                                                & Clotho                            & \multicolumn{1}{l|}{Transformer}      & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & AudioSet                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.64                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image captioning }              & \multirow{2}{*}{AI for bind, Supersence}                                                                                                         & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}             & 188               & BLEU: 0.69                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & BLEU: 0.58                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text-to-image retrieval }       & \multirow{2}{*}{Google photos and browsers}                                                                                                      & Flickr8k                          & \multicolumn{1}{l|}{}                 &                   & Recall: 0.39                     \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr30k                         & \multicolumn{1}{l|}{CCLM}             & 500               & Recall: 0.69                     \\ \cline{2-7} 
%                                            & Audio/Text-to-image generation                & Creating art with voice commands, Verb art                                                                                                       &                                   & \multicolumn{1}{l|}{}                 &                   &                                  \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Visual question answering }     & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Grocery shopping, locating a specific object\\ in a complex scene, and choosing clothes\end{tabular}} & VQA v2.0                          & \multicolumn{1}{l|}{}                 &                   & Acc: 0.63                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & VizWiz                            & \multicolumn{1}{l|}{}                 &                   &                                  \\ \hline
%         \end{tabular}  
    
%         }
%     \caption{A Comprehensive Benchmark of Mobile AI Tasks. (Acc: Top-1 accuracy. F1: F1-score. BLEU: Bilingual Evaluation Understudy. mAP: Mean Average Precision. mIoU: Mean Intersection over Union. PSNR: Peak Signal-to-Noise Ratio. Rank: Rank-1 Accuracy. MAE: Mean Absolute Error. WER: Word Error Rate. MCD: Mel-Spectrun Distortion.)}
%     \label{tab:pervasive-tasks}
%     \end{table*}

% \begin{table*}[t]
%     \centering
%     \resizebox{2.08\columnwidth}{!}{%
%     \begin{tabular}{|l|l|l|l|ll|l|}
%         \hline
%         \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Application}}                                                                                                     & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{task-specific models}}                        & \multirow{2}{*}{\textbf{Metric}} \\ \cline{5-6}
%                                            &                                                &                                                                                                                                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}               & \textbf{Size (M)} &                                  \\ \hline
%         \multirow{13}{*}{NLP}              & Input word prediction   \circleA{\color0}{T1}                       & Input method editor (Microsoft Input Method)                                                                                                            & PTB                               & \multicolumn{1}{l|}{RNN}                         & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Question answering \circleA{\color0}{T2} \circleA{\color0}{T3} }            & \multirow{2}{*}{Intelligent personal assistant (Quora)}                                                                                                  & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}                     & 37                & F1: 78.60                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}                  & 136               & F1: 86.62                        \\ \cline{2-7} 
%                                            & Machine translation \circleA{\color0}{T4}                           & Translation assistant (Google Translate)                                                                                                                                 & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}                 &                   & BLEU: 0.34                       \\ \cline{2-7} 
%                                            & Emoji prediction \circleA{\color0}{T5}                              & Input method editor (Microsoft Input Method)                                                                                                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}                     & 125               & Acc: 0.33                        \\ \cline{2-7} 
%                                            & Emotion prediction \circleA{\color0}{T6}                            & Social media analytics (Clarabridge)                                                                                                                                                 & go\_emotion                       & \multicolumn{1}{l|}{RoBERTa}                     & 125                  & Acc: 0.47                        \\ \cline{2-7} 
%                                            & Sentiment analysis  \circleA{\color0}{T7}                           & Social media analytics (Clarabridge)                                                                                                                                                 & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}                     & 125                  & Acc: 0.77                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text classification \circleA{\color0}{T8} \circleA{\color0}{T9} }           & \multirow{2}{*}{Spam SMS filtering (Truecaller)}                                                                                                              & ag\_news                          & \multicolumn{1}{l|}{BERT}                        & 110               & Acc: 0.77                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}                  & 67                & Acc: 0.51                        \\ \cline{2-7} 
%                                            & Grammatical error correction \circleA{\color0}{T10}                  & Writing AI assistance (Grammarly)                                                                                                                 & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}                     & 801               & BLEU: 0.68                       \\ \cline{2-7} 
%                                            & Text summary \circleA{\color0}{T11}                                  & Reading assistant (ChatPDF)                                                                                                                       & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}                        & 400               & BLEU:0.43                        \\ \cline{2-7} 
%                                            & Code document generation \circleA{\color0}{T12}                      & Smart code documentation tool (Javadoc)                                                                                                                    & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5}                      &                   & BLEU:32.9                        \\ \cline{2-7} 
%                                            & Code generation \circleA{\color0}{T13}                               & AI pair programmer (Copilot)                                                                                                                      & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}                    &                   & BLEU:91.7                        \\ \hline
%         \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection \circleD{\color3}{T14} \circleD{\color3}{T15} }              & \multirow{2}{*}{Smart camera (Google Lens)}                                                                                  & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}                  & 42                & AP: 0.43                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}                     & 952               & AP: 0.51                         \\ \cline{2-7} 
%                                            & Image retrieval \circleD{\color3}{T16}                               & Visual search shopping (Taobao)                                                                                                                   & Clothes Retrieval                 & \multicolumn{1}{l|}{Resnet50-arcface}            & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
%                                            & Super-resolution  \circleD{\color3}{T17}                              & Video/Image super-resolution (VSCO)                                                                                                               & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}                 & 16.7              & SSIM: 0.8248                      \\ \cline{2-7} 
%                                            & Styler transfer  \circleD{\color3}{T18}                               & Image style switching (Meitu)                                                                                                                                   & COCO, Wikiart                     & \multicolumn{1}{l|}{StyleFlow} & 16.8              & SSIM: 0.45                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Semantic segmentation \circleD{\color3}{T19} \circleD{\color3}{T20} }         & \multirow{2}{*}{Smart camera (Segmentix)}                                                                                                   & ADE20K-150                        & \multicolumn{1}{l|}{Deeplabv3plus}               & 40                & mIoU: 0.43                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{Deeplabv3plus}               & 40                & mIoU: 0.90                       \\ \cline{2-7} 
%                                            & Optical character recongnition \circleD{\color3}{T21}                 & Intelligent document automation software (Ocrolus)                                                                                                & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}                        & 438                  & Acc: 0.71                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image classification \circleD{\color3}{T22} \circleD{\color3}{T23}}          & \multirow{2}{*}{Album management (Google Photos)}                                                                                                                   & CIFAR100                          & \multicolumn{1}{l|}{GFNet}                       & 54                & Acc: 0.89                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & ImageNet                          & \multicolumn{1}{l|}{Resnet-200}                  & 93                & Acc: 0.91                        \\ \cline{2-7} 
%                                            & Traffic sign classification \circleD{\color3}{T24}                   & Intelligent transportation (Waze)                                                                                                                    & GTSRB                             & \multicolumn{1}{l|}{MicronNet}                   & 0.43              & Acc: 0.98                        \\ \cline{2-7} 
%                                            & Vehicle re-identification  \circleD{\color3}{T25}                    & Surveillance camera (AI Re-ID)                                                                                                  & Veri776                           & \multicolumn{1}{l|}{MSINet}                      & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
%                                            & Gender recognition \circleD{\color3}{T26}                            & Smart camera (Face++)                                                                                                                                     & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}                   & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
%                                            & Location recognition  \circleD{\color3}{T27}                         & Navigation search (Google Maps)                                                                                                                         & Country211                        & \multicolumn{1}{l|}{CLIP}                        & 438               & Acc: 0.46                        \\ \cline{2-7} 
%                                            & Pose estimation  \circleD{\color3}{T28}                              & AI fitness coach (Keep)                                                                                                                           & AP-10K                            & \multicolumn{1}{l|}{ViTPose}                     & 44                & Acc: 0.69                        \\ \cline{2-7} 
%                                            & Video classification  \circleD{\color3}{T29}                         & Video platform (YouTube)                                                                                                                                        & kinetics400                       & \multicolumn{1}{l|}{SlowFast}                    & 66                & Acc: 0.89                        \\ \cline{2-7} 
%                                            & Counting   \circleD{\color3}{T30}                                    & Smart camera (Fitness Tracking)                                                                                                                                     & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}                      & 37                & MAE: 437                         \\ \cline{2-7} 
%                                            & Image matting  \circleD{\color3}{T31}                                & Virtual backgrounds (Zoom)                                                                                                                         & RefMatte-RW100                                  & \multicolumn{1}{l|}{MDETR}                            & 170                  & MSE: 0.06                                 \\ \hline
%         \multirow{6}{*}{Audio}             & Automatic speech recognition \circleE{\color4}{T32}                  & Conference assistant (Zoom)                                                                                                                       & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}               & 120               & WER: 3.16\%                      \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Spoken language understanding  \circleE{\color4}{T33}  \circleE{\color4}{T34} } & \multirow{2}{*}{Voice assistant (Siri)}                                                                                                           & FSC                               & \multicolumn{1}{l|}{Transformer}                 &                   & WER: 0.37\%                      \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}                       & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
%                                            & Emotion recognition   \circleE{\color4}{T35}                          & Emoji recommendation (WeChat)                                                                                                                     & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}                  & 16                & Acc: 0.64                        \\ \cline{2-7} 
%                                            & Audio classification   \circleE{\color4}{T36}                         & Wireless noise cancelling headphones (Audible Magic)                                                                                                             & ESC-50                            & \multicolumn{1}{l|}{ACDNet}                      & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
%                                            & Keyword spotting       \circleE{\color4}{T37}                         & Voice assistant (Siri)                                                                                                                            & Speech command                    & \multicolumn{1}{l|}{Cnn-trad-fpool3}             & 0.93              & Acc: 0.87                        \\ \hline
%         \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition  \circleB{\color1}{T38} \circleB{\color1}{T39} \circleB{\color1}{T40}}    & \multirow{3}{*}{AI fitness coach (Keep)}                                                                                                          & Using Smartphones                 & \multicolumn{1}{l|}{MLP}                         & 0.28                  & Acc: 0.90                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & HHAR                              & \multicolumn{1}{l|}{LIMU-BERT}                            & 0.18                  & Acc: 0.84                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & MotionSense                       & \multicolumn{1}{l|}{LIMU-BERT}                            & 0.18                  & Acc: 0.91                        \\ \hline
%         \multirow{10}{*}{Multimodal}       & Image/Text-to-speech  \circleC{\color2}{T41}                         & Voice broadcast (WeChat reading)                                                                                                                  & LJSpeech                          & \multicolumn{1}{l|}{Transformer}                 &                   & MCD: 3.26                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Audio captioning \circleC{\color2}{T42} \circleC{\color2}{T43}}              & \multirow{2}{*}{AI for the hearing-impaired to understand sounds (Ava)}                                                                                & Clotho                            & \multicolumn{1}{l|}{Transformer}                 & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & AudioSet                          & \multicolumn{1}{l|}{Transformer}                 & 8.91              & BLEU: 0.64                        \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Image captioning \circleC{\color2}{T44} \circleC{\color2}{T45}}              & \multirow{2}{*}{AI for bind (Supersence)}                                                                                                         & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}                        & 188               & BLEU: 0.69                       \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr8k                          & \multicolumn{1}{l|}{LSTM}                        & 188               & BLEU: 0.58                       \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Text-to-image retrieval \circleC{\color2}{T46} \circleC{\color2}{T47}}       & \multirow{2}{*}{Image search (Google Photos)}                                                                                                      & Flickr8k                          & \multicolumn{1}{l|}{CCLM}                        & 500               & Recall: 0.39                     \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & Flickr30k                         & \multicolumn{1}{l|}{CCLM}                        & 500               & Recall: 0.69                     \\ \cline{2-7} 
%                                            & Audio/Text-to-image generation  \circleC{\color2}{T48}               & Creating art with voice commands (Verb Art)                                                                                                       & VGGSound                                  & \multicolumn{1}{l|}{Wav2clip}                            & 1400                  & FID: 99.89                                 \\ \cline{2-7} 
%                                            & \multirow{2}{*}{Visual question answering \circleC{\color2}{T49} \circleC{\color2}{T50}}     & \multirow{2}{*}{Query the image by asking questions (Answerables)}                                 & VQA v2.0                          & \multicolumn{1}{l|}{MUTAN}                       & 218               & Acc: 0.63                        \\ \cline{4-7} 
%                                            &                                                &                                                                                                                                                  & VizWiz                            & \multicolumn{1}{l|}{MUTAN}                       & 218               & Acc:0.52                                 \\ \hline
%         \end{tabular}
    
%         }
%     \caption{\benchmark, a comprehensive benchmark of mobile AI tasks. We use circled abbreviations to denote tasks associated with specific datasets. Size (M): the model's parameter size. 
%     11 metrics corresponding to various tasks, including accuracy (Acc), F1-score (F1), BLEU, Average Precision (AP), mIoU, SSIM, Rank, Mean Absolute Error (MAE), Mean Squared Error (MSE), Word Error Rate (WER), Mel-Spectrun Distortion (MCD), Recall and Fréchet Inception Distance (FID).}
%     \label{tab:pervasive-tasks}
%     \end{table*}


\begin{table*}[t]
    \centering
    \resizebox{2.08\columnwidth}{!}{%
    \begin{tabular}{|l|l|l|l|ll|l|}
        \hline
        \multirow{2}{*}{\textbf{Category}} & \multirow{2}{*}{\textbf{Tasks}}                & \multirow{2}{*}{\textbf{Mobile Application}}                                                                                                     & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{2}{c|}{\textbf{Task-specific Models}}                        & \multirow{2}{*}{\textbf{Accuracy}} \\ \cline{5-6}
                                           &                                                &                                                                                                                                                  &                                   & \multicolumn{1}{l|}{\textbf{Name}}               & \textbf{Size (M)} &                                  \\ \hline
        \multirow{13}{*}{NLP}              & Input word prediction   \circleA{\color0}{T1}                       & Input method (Gboard)                                                                                                            & PTB                               & \multicolumn{1}{l|}{RNN}                         & 1.4               & Acc: 0.17                        \\ \cline{2-7} 
                                           & \multirow{2}{*}{Question answering \circleA{\color0}{T2} \circleA{\color0}{T3} }            & \multirow{2}{*}{Intelligent personal assistant (Siri)}                                                                                                  & SQuAD  v2.0                       & \multicolumn{1}{l|}{RoBERTa}                     & 37                & F1: 78.60                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & TyDi QA                           & \multicolumn{1}{l|}{AraELECTRA}                  & 136               & F1: 86.62                        \\ \cline{2-7} 
                                           & Machine translation \circleA{\color0}{T4}                           & Translator (Google Translate)                                                                                                                                 & wmt22 en-de                       & \multicolumn{1}{l|}{Transformer}                 & 110                  & BLEU: 0.34                       \\ \cline{2-7} 
                                           & Emoji prediction \circleA{\color0}{T5}                              & Input method (Gboard)                                                                                                                              & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}                     & 125               & Acc: 0.33                        \\ \cline{2-7} 
                                           & Emotion prediction \circleA{\color0}{T6}                            & Conversational analytics (Clarabridge)                                                                                                                                                 & go\_emotion                       & \multicolumn{1}{l|}{RoBERTa}                     & 125                  & Acc: 0.47                        \\ \cline{2-7} 
                                           & Sentiment analysis  \circleA{\color0}{T7}                           & Conversational analytics (Clarabridge)                                                                                                                                                 & tweet\_eval                       & \multicolumn{1}{l|}{RoBERTa}                     & 125                  & Acc: 0.77                        \\ \cline{2-7} 
                                           & \multirow{2}{*}{Text classification \circleA{\color0}{T8} \circleA{\color0}{T9} }           & \multirow{2}{*}{Spam SMS filtering (Truecaller)}                                                                                                              & ag\_news                          & \multicolumn{1}{l|}{BERT}                        & 110               & Acc: 0.77                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & SST2                              & \multicolumn{1}{l|}{DistilBERT}                  & 67                & Acc: 0.51                        \\ \cline{2-7} 
                                           & Grammatical error correction \circleA{\color0}{T10}                  & Writing assistance (Grammarly)                                                                                                                 & JFLEG                             & \multicolumn{1}{l|}{FLAN-t5}                     & 801               & BLEU: 0.68                       \\ \cline{2-7} 
                                           & Text summary \circleA{\color0}{T11}                                  & Reading assistant (ChatPDF)                                                                                                                       & CNN Daily Mail                    & \multicolumn{1}{l|}{BART}                        & 400               & BLEU:0.43                        \\ \cline{2-7} 
                                           & Code document generation \circleA{\color0}{T12}                      & Code editor (Javadoc)                                                                                                                    & CodeSearchNet                     & \multicolumn{1}{l|}{CodeT5-base}                      &    220               & BLEU:32.9                        \\ \cline{2-7} 
                                           & Code generation \circleA{\color0}{T13}                               & Code editor (Copilot)                                                                                                                      & Shellcode\_IA32                   & \multicolumn{1}{l|}{CodeBERT}                    &  125                 & BLEU:91.7                        \\ \hline
        \multirow{18}{*}{CV}               & \multirow{2}{*}{Object detection \circleD{\color3}{T14} \circleD{\color3}{T15} }              & \multirow{2}{*}{Augmented Reality (Google Lens)}                                                                                  & COCO                              & \multicolumn{1}{l|}{Libra-rcnn}                  & 42                & AP: 0.43                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & LVIS                              & \multicolumn{1}{l|}{X-Paste}                     & 952               & AP: 0.51                         \\ \cline{2-7} 
                                           & Image retrieval \circleD{\color3}{T16}                               & Image searcher (Google Photos)                                                                                                                   & Clothes Retrieval                 & \multicolumn{1}{l|}{Resnet50-arcface}            & 31.7              & Recall: 0.90                     \\ \cline{2-7} 
                                           & Super-resolution  \circleD{\color3}{T17}                              & Video/Image super-resolution (VSCO)                                                                                                               & REDS                              & \multicolumn{1}{l|}{Real-ESRGAN}                 & 16.7              & SSIM: 0.83                      \\ \cline{2-7} 
                                           & Styler transfer  \circleD{\color3}{T18}                               & Painting \& Beatifying (Meitu)                                                                                                                                   & COCO, Wikiart                     & \multicolumn{1}{l|}{StyleFlow} & 16.8              & SSIM: 0.45                       \\ \cline{2-7} 
                                           & \multirow{2}{*}{Semantic segmentation \circleD{\color3}{T19} \circleD{\color3}{T20} }         & \multirow{2}{*}{Smart camera (Segmentix)}                                                                                                   & ADE20K-150                        & \multicolumn{1}{l|}{Deeplabv3plus}               & 40                & mIoU: 0.43                       \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & PASCAL VOC 2012                   & \multicolumn{1}{l|}{Deeplabv3plus}               & 40                & mIoU: 0.90                       \\ \cline{2-7} 
                                           & Optical character recongnition \circleD{\color3}{T21}                 & \begin{tabular}[c]{@{}l@{}} Intelligent document automation \\ software (Ocrolus) \end{tabular}                                                                                                & Rendered SST2                     & \multicolumn{1}{l|}{CLIP}                        & 438                  & Acc: 0.71                        \\ \cline{2-7} 
                                           & \multirow{2}{*}{Image classification \circleD{\color3}{T22} \circleD{\color3}{T23}}          & \multirow{2}{*}{Album management (Google Photos)}                                                                                                                   & CIFAR100                          & \multicolumn{1}{l|}{GFNet}                       & 54                & Acc: 0.89                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & ImageNet                          & \multicolumn{1}{l|}{Resnet-152}                  & 93                & Acc: 0.91                        \\ \cline{2-7} 
                                           & Traffic sign classification \circleD{\color3}{T24}                   & Intelligent transportation (Waze)                                                                                                                    & GTSRB                             & \multicolumn{1}{l|}{MicronNet}                   & 0.43              & Acc: 0.98                        \\ \cline{2-7} 
                                           & Vehicle re-identification  \circleD{\color3}{T25}                    & Surveillance camera (AI Re-ID)                                                                                                  & Veri776                           & \multicolumn{1}{l|}{MSINet}                      & 2.3               & Rank: 0.96                       \\ \cline{2-7} 
                                           & Gender recognition \circleD{\color3}{T26}                            & Smart camera (Face++)                                                                                                                                     & Adience                           & \multicolumn{1}{l|}{MiVOLO-D1}                   & 27.4              & Acc: 0.96                        \\ \cline{2-7} 
                                           & Location recognition  \circleD{\color3}{T27}                         & Navigation search (Google Maps)                                                                                                                         & Country211                        & \multicolumn{1}{l|}{CLIP}                        & 438               & Acc: 0.46                        \\ \cline{2-7} 
                                           & Pose estimation  \circleD{\color3}{T28}                              & AI fitness coach (Keep)                                                                                                                           & AP-10K                            & \multicolumn{1}{l|}{ViTPose}                     & 44                & Acc: 0.69                        \\ \cline{2-7} 
                                           & Video classification  \circleD{\color3}{T29}                         & Video player (YouTube)                                                                                                                                        & kinetics400                       & \multicolumn{1}{l|}{SlowFast}                    & 66                & Acc: 0.89                        \\ \cline{2-7} 
                                           & Counting   \circleD{\color3}{T30}                                    & Smart camera (Fitness Tracking)                                                                                                                                     & Crowd Counting                    & \multicolumn{1}{l|}{SASNet}                      & 37                & MAE: 437                         \\ \cline{2-7} 
                                           & Image matting  \circleD{\color3}{T31}                                & Virtual backgrounds (Zoom)                                                                                                                         & RefMatte-RW100                                  & \multicolumn{1}{l|}{MDETR}                            & 170                  & MSE: 0.06                                 \\ \hline
        \multirow{6}{*}{Audio}             & Automatic speech recognition \circleE{\color4}{T32}                  & Private assistant (Siri)                                                                                                                      & LibriSpeech                       & \multicolumn{1}{l|}{CTC+attention}               & 120               & WER: 3.16\%                      \\ \cline{2-7} 
                                           & \multirow{2}{*}{Spoken language understanding  \circleE{\color4}{T33}  \circleE{\color4}{T34} } & \multirow{2}{*}{Private assistant (Siri)}                                                                                                           & FSC                               & \multicolumn{1}{l|}{Transformer}                 &        39           & WER: 0.37\%                      \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & SLURP                             & \multicolumn{1}{l|}{CRDNN}                       & 26.5              & Acc: 0.82                        \\ \cline{2-7} 
                                           & Emotion recognition   \circleE{\color4}{T35}                          & Emoji recommendation (WeChat)                                                                                                                     & IEMOCAP                           & \multicolumn{1}{l|}{ECAPA-TDNN}                  & 16                & Acc: 0.64                        \\ \cline{2-7} 
                                           & Audio classification   \circleE{\color4}{T36}                         & Music discovery (Shazam)                                                                                                             & ESC-50                            & \multicolumn{1}{l|}{ACDNet}                      & 4.74              & Acc: 0.87                        \\ \cline{2-7} 
                                           & Keyword spotting       \circleE{\color4}{T37}                         & Private assistant (Siri)                                                                                                                           & Speech command                    & \multicolumn{1}{l|}{Cnn-trad-fpool3}             & 0.93              & Acc: 0.87                        \\ \hline
        \multirow{3}{*}{Sensing}           & \multirow{3}{*}{Human activity recognition  \circleB{\color1}{T38} \circleB{\color1}{T39} \circleB{\color1}{T40}}    & \multirow{3}{*}{AI fitness coach (Keep)}                                                                                                          & Using Smartphones                 & \multicolumn{1}{l|}{MLP}                         & 0.28                  & Acc: 0.90                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & HHAR                              & \multicolumn{1}{l|}{LIMU-BERT}                            & 0.18                  & Acc: 0.84                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & MotionSense                       & \multicolumn{1}{l|}{LIMU-BERT}                            & 0.18                  & Acc: 0.91                        \\ \hline
        \multirow{10}{*}{Multimodal}       & Text-to-speech  \circleC{\color2}{T41}                         & Voice broadcast (WeChat reading)                                                                                                                  & LJSpeech                          & \multicolumn{1}{l|}{Transformer}                 &    54               & MCD: 3.26                        \\ \cline{2-7} 
                                           & \multirow{2}{*}{Audio captioning \circleC{\color2}{T42} \circleC{\color2}{T43}}              & \multirow{2}{*}{Hearing-impaired accessibility (Ava)}                                                                                & Clotho                            & \multicolumn{1}{l|}{Transformer}                 & 8.91              & BLEU: 0.52                       \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & AudioSet                          & \multicolumn{1}{l|}{Transformer}                 & 8.91              & BLEU: 0.64                        \\ \cline{2-7} 
                                           & \multirow{2}{*}{Image captioning \circleC{\color2}{T44} \circleC{\color2}{T45}}              & \multirow{2}{*}{Visual-impaired accessibility (Supersence)}                                                                                                         & MSCOCO'14                         & \multicolumn{1}{l|}{LSTM}                        & 188               & BLEU: 0.69                       \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & Flickr8k                          & \multicolumn{1}{l|}{LSTM}                        & 188               & BLEU: 0.58                       \\ \cline{2-7} 
                                           & \multirow{2}{*}{Text-to-image retrieval \circleC{\color2}{T46} \circleC{\color2}{T47}}       & \multirow{2}{*}{Image search (Google Photos)}                                                                                                      & Flickr8k                          & \multicolumn{1}{l|}{CCLM}                        & 500               & Recall: 0.39                     \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & Flickr30k                         & \multicolumn{1}{l|}{CCLM}                        & 500               & Recall: 0.69                     \\ \cline{2-7} 
                                           & Audio/Text-to-image generation  \circleC{\color2}{T48}               & Art creation (Verb Art)                                                                                                       & VGGSound                                  & \multicolumn{1}{l|}{Wav2clip}                            & 466                  & FID: 99.89                                 \\ \cline{2-7} 
                                           & \multirow{2}{*}{Visual question answering \circleC{\color2}{T49} \circleC{\color2}{T50}}     & \multirow{2}{*}{Visual-impaired accessibility (Answerables)}                                 & VQA v2.0                          & \multicolumn{1}{l|}{MUTAN}                       & 218               & Acc: 0.63                        \\ \cline{4-7} 
                                           &                                                &                                                                                                                                                  & VizWiz                            & \multicolumn{1}{l|}{MUTAN}                       & 218               & Acc: 0.52                                 \\ \hline
        \end{tabular}
    }
    \caption{A comprehensive benchmark of mobile AI tasks. Circled abbreviations denotes specific task and dataset.
    	%Size (M): the model's parameter size. 
    % Accuracy metrics corresponding to various tasks: Top-1 accuracy (Acc), F1-score (F1), BLEU, Average Precision (AP), mIoU, SSIM, Rank, Mean Absolute Error (MAE), Mean Squared Error (MSE), Word Error Rate (WER), Mel-Spectrun Distortion (MCD), Recall and Fréchet Inception Distance (FID).
    }
    \label{tab:pervasive-tasks}
    \vspace{-10pt}
\end{table*}
